Highly accurate calculation of the resonances in the Stark effect in hydrogen

We obtained accurate resonances for the Stark effect in hydrogen by means of three independent methods. Two of them are based on complex rotation of the coordinates and diagonalization of the Hamiltonian matrix (CRLM and CRCH). The other one is based on the Riccati equations for the logarithmic derivatives of factors of the wavefunction (RPM). The latter approach enabled us to obtain the most accurate results and extremely sharp resonances.

==> 39-0-0_Im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,814){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(682,1364){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(682,1914){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(682,2464){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,3015){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(682,3565){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,4115){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,4665){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1242,484){\makebox(0,0){\strut{}$1$}}%
      \put(2097,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2953,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3808,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4664,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5520,484){\makebox(0,0){\strut{}$2$}}%
      \put(6375,484){\makebox(0,0){\strut{}$2.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$10^6\,Im(E)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$10^5\,F$}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}a}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}b}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{39-0-0_Im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 39-0-0_Re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(1364,484){\makebox(0,0){\strut{}$1$}}%
      \put(2201,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(3038,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3874,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4711,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5548,484){\makebox(0,0){\strut{}$2$}}%
      \put(6385,484){\makebox(0,0){\strut{}$2.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$10^5\,Re(E)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$10^5\,F$}}%
      \csname LTb\endcsname%
      \put(1210,4602){\makebox(0,0)[r]{\strut{}a}}%
      \csname LTb\endcsname%
      \put(1210,4382){\makebox(0,0)[r]{\strut{}b}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{39-0-0_Re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RPM_vs_asinto.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-300}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}-250}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}-200}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}-150}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}-100}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{}-50}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}0}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2032,484){\makebox(0,0){\strut{}$0.005$}}%
      \put(2986,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3941,484){\makebox(0,0){\strut{}$0.015$}}%
      \put(4895,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(5849,484){\makebox(0,0){\strut{}$0.025$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.03$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$log_{10} [|Im(E)|]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$F$}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}RPM}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}asymptotic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RPM_vs_asinto}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv1_Im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}$-180$}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$-160$}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}$-140$}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$-120$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1651,484){\makebox(0,0){\strut{}$10$}}%
      \put(2223,484){\makebox(0,0){\strut{}$20$}}%
      \put(2796,484){\makebox(0,0){\strut{}$30$}}%
      \put(3368,484){\makebox(0,0){\strut{}$40$}}%
      \put(3941,484){\makebox(0,0){\strut{}$50$}}%
      \put(4513,484){\makebox(0,0){\strut{}$60$}}%
      \put(5086,484){\makebox(0,0){\strut{}$70$}}%
      \put(5658,484){\makebox(0,0){\strut{}$80$}}%
      \put(6231,484){\makebox(0,0){\strut{}$90$}}%
      \put(6803,484){\makebox(0,0){\strut{}$100$}}%
      \put(1593,3696){\makebox(0,0)[l]{\strut{}$|0,1,0>$}}%
      \put(2166,3269){\makebox(0,0)[l]{\strut{}$|1,0,0>$}}%
      \put(4284,3554){\makebox(0,0)[l]{\strut{}$|0,5,0>$}}%
      \put(3196,4042){\makebox(0,0)[l]{\strut{}$|0,0,1>$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{log}
      [|\mathrm{Im}(E^{[D]})-\mathrm{Im}(E^{[D-1]})|]$}}}
      \put(3940,154){\makebox(0,0){\strut{}$D$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv1_Im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv1_Re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-300$}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$-250$}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$-150$}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1651,484){\makebox(0,0){\strut{}$10$}}%
      \put(2223,484){\makebox(0,0){\strut{}$20$}}%
      \put(2796,484){\makebox(0,0){\strut{}$30$}}%
      \put(3368,484){\makebox(0,0){\strut{}$40$}}%
      \put(3941,484){\makebox(0,0){\strut{}$50$}}%
      \put(4513,484){\makebox(0,0){\strut{}$60$}}%
      \put(5086,484){\makebox(0,0){\strut{}$70$}}%
      \put(5658,484){\makebox(0,0){\strut{}$80$}}%
      \put(6231,484){\makebox(0,0){\strut{}$90$}}%
      \put(6803,484){\makebox(0,0){\strut{}$100$}}%
      \put(4628,2115){\makebox(0,0)[l]{\strut{}$|0,0,0>$}}%
      \put(2567,4612){\makebox(0,0)[l]{\strut{}$|0,5,0>$}}%
      \put(1250,3418){\makebox(0,0)[l]{\strut{}$|0,0,1>$}}%
      \put(1250,3214){\makebox(0,0)[l]{\strut{}$|0,1,0>$}}%
      \put(1250,3011){\makebox(0,0)[l]{\strut{}$|1,0,0>$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{log}
      [|\mathrm{Re}(E^{[D]})-\mathrm{Re}(E^{[D-1]})|]$}}}
      \put(3940,154){\makebox(0,0){\strut{}$D$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv1_Re}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv2_Im.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}$-180$}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$-160$}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}$-140$}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$-120$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1651,484){\makebox(0,0){\strut{}$10$}}%
      \put(2223,484){\makebox(0,0){\strut{}$20$}}%
      \put(2796,484){\makebox(0,0){\strut{}$30$}}%
      \put(3368,484){\makebox(0,0){\strut{}$40$}}%
      \put(3941,484){\makebox(0,0){\strut{}$50$}}%
      \put(4513,484){\makebox(0,0){\strut{}$60$}}%
      \put(5086,484){\makebox(0,0){\strut{}$70$}}%
      \put(5658,484){\makebox(0,0){\strut{}$80$}}%
      \put(6231,484){\makebox(0,0){\strut{}$90$}}%
      \put(6803,484){\makebox(0,0){\strut{}$100$}}%
      \put(2166,2902){\makebox(0,0)[l]{\strut{}$|0,0,0>$}}%
      \put(4628,3452){\makebox(0,0)[l]{\strut{}$|0,5,0>$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{log}
      [|\mathrm{Im}(E^{[D]})-\mathrm{Im}(E^{[D-1]})|]$}}}
      \put(3940,154){\makebox(0,0){\strut{}$D$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv2_Im}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv2_Re.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}$-180$}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$-160$}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}$-140$}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$-120$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1651,484){\makebox(0,0){\strut{}$10$}}%
      \put(2223,484){\makebox(0,0){\strut{}$20$}}%
      \put(2796,484){\makebox(0,0){\strut{}$30$}}%
      \put(3368,484){\makebox(0,0){\strut{}$40$}}%
      \put(3941,484){\makebox(0,0){\strut{}$50$}}%
      \put(4513,484){\makebox(0,0){\strut{}$60$}}%
      \put(5086,484){\makebox(0,0){\strut{}$70$}}%
      \put(5658,484){\makebox(0,0){\strut{}$80$}}%
      \put(6231,484){\makebox(0,0){\strut{}$90$}}%
      \put(6803,484){\makebox(0,0){\strut{}$100$}}%
      \put(2509,2841){\makebox(0,0)[l]{\strut{}$|0,0,0>$}}%
      \put(4112,3981){\makebox(0,0)[l]{\strut{}$|0,5,0>$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{log}
      [|\mathrm{Re}(E^{[D]})-\mathrm{Re}(E^{[D-1]})|]$}}}
      \put(3940,154){\makebox(0,0){\strut{}$D$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv2_Re}}%
    \gplfronttext
  \end{picture}%
\endgroup

